Decomposing 8-regular graphs into paths of length 4

A $T$-decomposition of a graph $G$ is a set of edge-disjoint copies of $T$ in $G$ that cover the edge set of $G$. Graham and H\"aggkvist (1989) conjectured that any $2\ell$-regular graph $G$ admits a $T$-decomposition if $T$ is a tree with $\ell$ edges. Kouider and Lonc (1999) conjectured that, in the special case where $T$ is the path with $\ell$ edges, $G$ admits a $T$-decomposition $\mathcal{D}$ where every vertex of $G$ is the end-vertex of exactly two paths of $\mathcal{D}$, and proved that this statement holds when $G$ has girth at least $(\ell+3)/2$. In this paper we verify Kouider and Lonc's Conjecture for paths of length $4$.

==> WTF-labeled-new.tex <==
\begin{tikzpicture}[scale = 1]


%%NODES

\node (v) [black vertex, label=left:$a_1$] at (-2,1) {};
\node (a) [black vertex, label=below:$b$] at (-1,1) {};
\node (beta) [black vertex, label=below:$c_i$] at (0,0) {};
\node (b) [black vertex, label=right:$d$] at (1,1) {};

%\node (u) [black vertex, label=left:$a_i$] at (-2,2) {};
\node (alpha) [black vertex, label=above:$c_j$] at (0,2) {};
%\node (w) [black vertex, label=right:$e_1$] at (2,1) {};

%phantom vertex used to centralize the picture
\node () [] at (2,1) {};

%\node (x) [black vertex, label=right:$a_3$] at (1,2) {};
\node (y) [black vertex, label=right:$a_3$] at (1,0) {};

\node (top) [black vertex] at (0,3) {};
\node () [] at (0,3.4) {$a_2= e_1$};
%\node (top) [black vertex, label=above:$a_2=e_1$] at (0,3) {};


\draw [line width=1.3pt,color=black,->] (beta) -- (a);
\draw [line width=1.3pt,color=black,->] (beta) -- (b);
\draw [line width=1.3pt,color=black,->] (a) -- (v);
\draw [line width=1.3pt,color=black,->] (b) -- (a);
    

\draw [line width=1.3pt,color=black,->] (alpha) -- (a);
\draw [line width=1.3pt,color=black,->] (alpha) -- (b);
\draw [line width=1.3pt,color=black,->] (a) to [bend left] (top);
\draw [line width=1.3pt,color=black,->] (b) to [bend right] (top);
%\draw [line width=1.3pt,color=black,->] (alpha) -- (x);
\draw [line width=1.3pt,color=black,->] (beta) -- (y);



 \node (l1) [] at (-2,0){};
 \node (l2) [] at (-2,3){};
  
% \draw[E edge][decorate,decoration={snake,segment length=7mm}] 
%				(alpha) to [bend right=15] (l2);	
% \draw[E edge][decorate,decoration={snake,segment length=7mm}] 
%				(beta) to [bend right=15] (l1);
 \draw[E edge][decorate,decoration={snake,segment length=7mm}] 
				(beta) -- (l1);

%\node () [] at (-0.8, 2.9) {$P_i$};
\node () [] at (-1.2, -0.35) {$P_i$};
	
	
	
\end{tikzpicture}


==> WTF-labeled-new2.tex <==
\begin{tikzpicture}[scale = 1]


%%NODES

\node (v) [black vertex, label=left:$a_1$] at (-2,1) {};
\node (a) [black vertex, label=below:$b$] at (-1,1) {};
\node (beta) [black vertex, label=below:$c_i$] at (0,0) {};
\node (b) [black vertex, label=right:$d$] at (1,1) {};

%\node (u) [black vertex, label=left:$a_i$] at (-2,2) {};
\node (alpha) [black vertex, label=above:$c_j$] at (0,2) {};
%\node (w) [black vertex, label=right:$e_1$] at (2,1) {};

%phantom vertex used to centralize the picture
\node () [] at (2,1) {};

%\node (x) [black vertex, label=right:$a_3$] at (1,2) {};
\node (y) [black vertex, label=right:$a_3$] at (1,0) {};

\node (top) [black vertex] at (0,3) {};
\node () [] at (0,3.4) {$a_2= e_1$};
%\node (top) [black vertex, label=above:$a_2=e_1$] at (0,3) {};


\draw [line width=1.3pt,color=black,->,color=blue] (beta) -- (a);
\draw [line width=1.3pt,color=black,->,color=red] (beta) -- (b);
\draw [line width=1.3pt,color=black,->,color=green] (a) -- (v);
\draw [line width=1.3pt,color=black,->,color=red] (b) -- (a);
    

\draw [line width=1.3pt,color=black,->,color=green] (alpha) -- (a);
\draw [line width=1.3pt,color=black,->,color=green] (alpha) -- (b);
\draw [line width=1.3pt,color=black,->,color=red] (a) to [bend left] (top);
\draw [line width=1.3pt,color=black,->,color=green] (b) to [bend right] (top);
%\draw [line width=1.3pt,color=black,->] (alpha) -- (x);
\draw [line width=1.3pt,color=black,->,color=red] (beta) -- (y);



 \node (l1) [] at (-2,0){};
 \node (l2) [] at (-2,3){};
  
% \draw[E edge][decorate,decoration={snake,segment length=7mm}] 
%				(alpha) to [bend right=15] (l2);	
% \draw[E edge][decorate,decoration={snake,segment length=7mm}] 
%				(beta) to [bend right=15] (l1);
 \draw[E edge][decorate,decoration={snake,segment length=7mm},color=blue] 
				(beta) -- (l1);

%\node () [] at (-0.8, 2.9) {$P_i$};
\node () [] at (-1.2, -0.35) {$P_i$};
	
	
	
\end{tikzpicture}


==> exceptional.tex <==
\begin{tikzpicture}[scale = 1]


%%NODES

\node (0) [black vertex] at (-2,0) {};
\node (1) [black vertex] at (-1,1) {};
\node (2) [black vertex] at (0,0) {};
\node (3) [black vertex] at (1,1) {};
\node (4) [black vertex] at (-1,1) {};

\node (0') [black vertex] at (-2,2) {};
\node (2') [black vertex] at (0,2) {};
\node (4') [black vertex] at (2,1) {};

\draw [line width=1.3pt,color=red,->] (2) -- (1);
\draw [line width=1.3pt,color=red,->] (2) -- (3);
\draw [line width=1.3pt,color=black,->] (1) -- (0);
\draw [line width=1.3pt,color=black,->] (3) -- (4);
    

\draw [line width=1.3pt,color=red,->] (2') -- (1);
\draw [line width=1.3pt,color=red,->] (2') -- (3);
\draw [line width=1.3pt,color=black,->] (1) -- (0');
\draw [line width=1.3pt,color=black,->] (3) -- (4');
%	\draw[E edge][decorate,decoration={snake,segment length=7mm}] 
%				(a) to [bend right=60] (b);	
%	\draw[E edge][decorate,decoration={snake,segment length=7mm}] 
%				(b) to [bend right=15] (c);
%	\draw[E edge][decorate,decoration={snake,segment length=7mm}] 
%				(c) to [bend right=60] (d);
%	\draw[E edge,->,color=red] (a) -- (b);
%	\draw[E edge,->,color=red] (d) -- (c);		
\end{tikzpicture}


==> exceptional2.tex <==
\begin{tikzpicture}[scale = 1]


%%NODES

\node (0) [black vertex] at (-2,1) {};
\node (1) [black vertex] at (-1,1) {};
\node (2) [black vertex] at (0,0) {};
\node (3) [black vertex] at (1,1) {};
\node (4) [black vertex] at (-1,1) {};

\node (0') [black vertex] at (0,3) {};
\node (2') [black vertex] at (0,2) {};
\node (4') [] at (2,1) {};

\draw [line width=1.3pt,color=red,->] (2) -- (1);
\draw [line width=1.3pt,color=red,->] (2) -- (3);
\draw [line width=1.3pt,color=black,->] (1) -- (0);
\draw [line width=1.3pt,color=black,->] (3) -- (4);
    

\draw [line width=1.3pt,color=red,->] (2') -- (1);
\draw [line width=1.3pt,color=red,->] (2') -- (3);
\draw [line width=1.3pt,color=black,->] (1) edge [bend left] (0');
\draw [line width=1.3pt,color=black,->] (3) edge [bend right] (0');
	
\end{tikzpicture}


==> extension1.tex <==
\begin{tikzpicture}[scale = 1]


%%NODES

\node (0) [black vertex] at (-1,2) {};
\node (1) [black vertex] at (-1,1) {};
\node (2) [black vertex] at (0,0) {};
\node (3) [black vertex] at (1,1) {};
\node (4) [black vertex] at (1,2) {};

\draw [line width=1.3pt,color=red,->] (2) -- (1);
\draw [line width=1.3pt,color=red,->] (2) -- (3);
\draw [line width=1.3pt,color=black,->] (1) -- (0);
\draw [line width=1.3pt,color=black,->] (3) -- (4);
    

%	\draw[E edge][decorate,decoration={snake,segment length=7mm}] 
%				(a) to [bend right=60] (b);	
%	\draw[E edge][decorate,decoration={snake,segment length=7mm}] 
%				(b) to [bend right=15] (c);
%	\draw[E edge][decorate,decoration={snake,segment length=7mm}] 
%				(c) to [bend right=60] (d);
%	\draw[E edge,->,color=red] (a) -- (b);
%	\draw[E edge,->,color=red] (d) -- (c);		
\end{tikzpicture}


==> extension2.tex <==
\begin{tikzpicture}[scale = 1]


%%NODES

\node (0) [black vertex] at (-1,2) {};
\node (1) [black vertex] at (-1,1) {};
\node (2) [black vertex] at (0,0) {};
\node (3) [black vertex] at (1,1) {};
\node (4) [black vertex] at (-1,1) {};

\draw [line width=1.3pt,color=red,->] (2) -- (1);
\draw [line width=1.3pt,color=red,->] (2) -- (3);
\draw [line width=1.3pt,color=black,->] (1) -- (0);
\draw [line width=1.3pt,color=black,->] (3) -- (4);
    

%	\draw[E edge][decorate,decoration={snake,segment length=7mm}] 
%				(a) to [bend right=60] (b);	
%	\draw[E edge][decorate,decoration={snake,segment length=7mm}] 
%				(b) to [bend right=15] (c);
%	\draw[E edge][decorate,decoration={snake,segment length=7mm}] 
%				(c) to [bend right=60] (d);
%	\draw[E edge,->,color=red] (a) -- (b);
%	\draw[E edge,->,color=red] (d) -- (c);		
\end{tikzpicture}


==> extension3.tex <==
\begin{tikzpicture}[scale = 1]


%%NODES

\node (0) [black vertex] at (0,2) {};
\node (1) [black vertex] at (-1,1) {};
\node (2) [black vertex] at (0,0) {};
\node (3) [black vertex] at (1,1) {};
\node (4) [black vertex] at (0,2) {};

\draw [line width=1.3pt,color=red,->] (2) -- (1);
\draw [line width=1.3pt,color=red,->] (2) -- (3);
\draw [line width=1.3pt,color=black,->] (1) -- (0);
\draw [line width=1.3pt,color=black,->] (3) -- (4);
    

%	\draw[E edge][decorate,decoration={snake,segment length=7mm}] 
%				(a) to [bend right=60] (b);	
%	\draw[E edge][decorate,decoration={snake,segment length=7mm}] 
%				(b) to [bend right=15] (c);
%	\draw[E edge][decorate,decoration={snake,segment length=7mm}] 
%				(c) to [bend right=60] (d);
%	\draw[E edge,->,color=red] (a) -- (b);
%	\draw[E edge,->,color=red] (d) -- (c);		
\end{tikzpicture}


==> quasi-centered1.tex <==
\begin{tikzpicture}[scale = 1,rotate=-60]
\def\r3{1.73205}
\def\y{1.4142}


\node (b) [black vertex] at (1,\r3) {};
\node (c) [black vertex] at (1.5+\r3*0.5, \r3*0.5+0.5) {};
\node (d) [black vertex] at (2,0) {};
\node (e) [black vertex] at (1,-1) {};
\node (f) [black vertex] at (0,0) {};


\draw [line width=1.3pt,color=red,->] (c) -- (b);
\draw [line width=1.3pt,color=red,->] (c) -- (d);
\draw [line width=1.3pt,color=red,->] (e) -- (d);
\draw [line width=1.3pt,color=red,->] (e) -- (f);


\draw [line width=1.3pt,color=black, ->] (d) -- (f);
\draw [line width=1.3pt,color=black, ->] (d) -- (b);
\draw [line width=1.3pt,color=black, ->] (b) -- (f);
		
\end{tikzpicture}


==> quasi-centered2.tex <==
\begin{tikzpicture}[scale = 1,rotate=-60]
\def\r3{1.73205}
\def\y{1.4142}


\node (b) [black vertex] at (1,\r3) {};
\node (c) [black vertex] at (1.5+\r3*0.5, \r3*0.5+0.5) {};
\node (d) [black vertex] at (2,0) {};
\node (e) [black vertex] at (1,-1) {};
\node (f) [black vertex] at (0,0) {};


\draw [line width=1.3pt,color=red,->] (c) -- (b);
\draw [line width=1.3pt,color=red,->] (c) -- (d);
\draw [line width=1.3pt,color=red,->] (e) -- (d);
\draw [line width=1.3pt,color=red,->] (e) -- (f);


\draw [line width=1.3pt,color=black, ->] (f) -- (d);
\draw [line width=1.3pt,color=black, ->] (b) -- (d);
\draw [line width=1.3pt,color=black, ->] (b) -- (f);
		
\end{tikzpicture}


==> quasi-eulerian.tex <==
\begin{tikzpicture}[scale = 1,rotate=-60]
\def\r3{1.73205}
\def\y{1.4142}


\node (b) [black vertex] at (1,\r3) {};
\node (c) [black vertex] at (1.5+\r3*0.5, \r3*0.5+0.5) {};
\node (d) [black vertex] at (2,0) {};
\node (e) [black vertex] at (1,-1) {};
\node (f) [black vertex] at (0,0) {};


\draw [line width=1.3pt,color=red,->] (c) -- (b);
\draw [line width=1.3pt,color=red,->] (c) -- (d);
\draw [line width=1.3pt,color=red,->] (e) -- (d);
\draw [line width=1.3pt,color=red,->] (e) -- (f);


\draw [line width=1.3pt,color=black, ->] (f) -- (d);
\draw [line width=1.3pt,color=black, ->] (d) -- (b);
\draw [line width=1.3pt,color=black, ->] (b) -- (f);
		
\end{tikzpicture}


==> quasi-trapped-triangle-first.tex <==
\begin{tikzpicture}[scale = 1]
\def\r3{1.73205}
\def\y{1.4142}


\node (b) [black vertex] at (1,\r3) {};
\node (c) [black vertex] at (1.5+\r3*0.5, \r3*0.5+0.5) {};
\node (d) [black vertex] at (2,0) {};
\node (e) [black vertex] at (1,-1) {};
\node (f) [black vertex] at (0,0) {};


\draw [line width=1.3pt,color=red,->] (c) -- (b);
\draw [line width=1.3pt,color=red,->] (c) -- (d);
\draw [line width=1.3pt,color=red,->] (e) -- (d);
\draw [line width=1.3pt,color=red,->] (e) -- (f);


\draw [line width=1.3pt,color=black, -] (f) -- (d);
\draw [line width=1.3pt,color=black, -] (d) -- (b);
\draw [line width=1.3pt,color=black, -] (b) -- (f);

\phantom{
	\node (a) [black vertex] at (0.5-\r3*0.5,\r3*0.5+0.5) {};
}
		
\end{tikzpicture}


==> quasi-trapped-triangle-new2.tex <==
\begin{tikzpicture}[scale=0.8, ,dots/.style={circle,draw=black,fill=black,thick,
inner sep=0pt,minimum size=0.6mm}]



\node (a0) [black vertex, label=below:$a_0$] at (0,0) {};
\node (a1) [black vertex, label=below:$a_1$] at (2,0) {};
\node (a2) [black vertex, label=below:$a_2$] at (4,0) {};
%\node (a3) [black vertex, label=below:$a_3$] at (6,0) {};
\node (ap2) [black vertex, label=below:$a_{k-1}$] at (10,0) {};
\node (ap1) [black vertex, label=below:$a_{k}$] at (12,0) {};
\node (ap) [black vertex, label=below:$a_{k+1}$] at (14,0) {};


\node (a4) [] at (6,0) {};
\node (ap3) [] at (8,0) {};


\node (alpha0) [black vertex] at (1,-1) {};
\node (alpha1) [black vertex] at (3,-1) {};
%\node (alpha2) [black vertex] at (5,-1) {};
\node (alphap2) [black vertex] at (11,-1) {};
\node (alphap1) [black vertex] at (13,-1) {};


\draw [line width=1.3pt,color=red,->] (alpha0) -- (a0);
\draw [line width=1.3pt,color=red,->] (alpha0) -- (a1);
\draw [line width=1.3pt,color=red,->] (alpha1) -- (a1);
\draw [line width=1.3pt,color=red,->] (alpha1) -- (a2);
%\draw [line width=1.3pt,color=red,->] (alpha2) -- (a2);
%\draw [line width=1.3pt,color=red,->] (alpha2) -- (a3);

\draw [line width=1.3pt,color=red,->] (alphap2) -- (ap2);
\draw [line width=1.3pt,color=red,->] (alphap2) -- (ap1);
\draw [line width=1.3pt,color=red,->] (alphap1) -- (ap1);
\draw [line width=1.3pt,color=red,->] (alphap1) -- (ap);


\draw [line width=1.3pt,color=black,->] (a0) -- (a1);

\draw [line width=1.3pt,color=black,->] (a1) -- (a2);

%\draw [line width=1.3pt,color=black,->] (a2) -- (a3);

\draw [line width=1.3pt,color=black,->] (ap2) -- (ap1);

\draw [line width=1.3pt,color=black,->] (ap1) -- (ap);


\def\xx{6.7}
\node (t) at (\xx,0) [dots] {};
\node (tt) at (\xx+0.3,0) [dots] {};
\node (ttt) at (\xx+0.6,0) [dots] {};

\draw (a2) edge [line width=1.3pt,color=black, 
			bend right=45,->] (a0);
%\draw (a3) edge [line width=1.3pt,color=black, 
%			bend right=45,->] (a1);
\draw (ap) edge [line width=1.3pt,color=black, 
			bend right=45,->] (ap2);
\draw (ap1) edge [dashed, line width=1.3pt,color=black, 
			bend right=45,->] (ap3);
\draw (a4) edge [dashed, line width=1.3pt,color=black, 
			bend right=45,->] (a1);


\end{tikzpicture}


==> trapped-K4-orientation1.tex <==
\begin{tikzpicture}[scale = 0.7]


%%NODES

\node (alpha) [black vertex] at (-2,2) {};
\node (a) [black vertex, label={[xshift=0.5cm]above:$x_3$}] at (0,2) {};
\node (aout) [] at (0,3) {};

\node (beta) [black vertex] at (2,2) {};
\node (b) [black vertex, label={[yshift=-0.5cm]right:$x_0$}] at (2,0) {};
\node (bout) [] at (3,0) {};

\node (gamma) [black vertex] at (2,-2) {};
\node (c) [black vertex, label={[xshift=-0.5cm]below:$x_1$}] at (0,-2) {};
\node (cout) [] at (0,-3) {};

\node (delta) [black vertex] at (-2,-2) {};
\node (d) [black vertex, label={[yshift=0.5cm]left:$x_2$}] at (-2,0) {};
\node (dout) [] at (-3,0) {};


\draw [line width=1.3pt,color=red,->] (alpha) -- (a);
\draw [line width=1.3pt,color=red,->] (alpha) -- (d);
\draw [line width=1.3pt,color=red,->] (beta) -- (a);
\draw [line width=1.3pt,color=red,->] (beta) -- (b);
\draw [line width=1.3pt,color=red,->] (gamma) -- (b);
\draw [line width=1.3pt,color=red,->] (gamma) -- (c);
\draw [line width=1.3pt,color=red,->] (delta) -- (c);
\draw [line width=1.3pt,color=red,->] (delta) -- (d);



\draw [line width=1.3pt,color=black] (a) -- (c);
\draw [line width=1.3pt,color=black] (b) -- (a);
\draw [line width=1.3pt,color=black] (b) -- (d);
\draw [line width=1.3pt,color=black] (c) -- (b);
\draw [line width=1.3pt,color=black] (c) -- (d);
\draw [line width=1.3pt,color=black] (d) -- (a);

\draw [line width=1.3pt,color=black] (cout) -- (c);
\draw [line width=1.3pt,color=black] (a) -- (aout);
\draw [line width=1.3pt,color=black] (bout) -- (b);
\draw [line width=1.3pt,color=black] (d) -- (dout);

\end{tikzpicture}


==> trapped-K4-orientation3.tex <==
\begin{tikzpicture}[scale = 0.7]


%%NODES

\node (alpha) [black vertex] at (-2,2) {};
\node (a) [black vertex, label={[xshift=0.5cm]above:$x_3$}] at (0,2) {};
\node (aout) [] at (0,3) {};

\node (beta) [black vertex] at (2,2) {};
\node (b) [black vertex, label={[yshift=-0.5cm]right:$x_0$}] at (2,0) {};
\node (bout) [] at (3,0) {};

\node (gamma) [black vertex] at (2,-2) {};
\node (c) [black vertex, label={[xshift=-0.5cm]below:$x_1$}] at (0,-2) {};
\node (cout) [] at (0,-3) {};

\node (delta) [black vertex] at (-2,-2) {};
\node (d) [black vertex, label={[yshift=0.5cm]left:$x_2$}] at (-2,0) {};
\node (dout) [] at (-3,0) {};


\draw [line width=1.3pt,color=red,->] (alpha) -- (a);
\draw [line width=1.3pt,color=red,->] (alpha) -- (d);
\draw [line width=1.3pt,color=red,->] (beta) -- (a);
\draw [line width=1.3pt,color=red,->] (beta) -- (b);
\draw [line width=1.3pt,color=red,->] (gamma) -- (b);
\draw [line width=1.3pt,color=red,->] (gamma) -- (c);
\draw [line width=1.3pt,color=red,->] (delta) -- (c);
\draw [line width=1.3pt,color=red,->] (delta) -- (d);



\draw [line width=1.3pt,color=black,->] (c) -- (a);
%\draw [line width=1.3pt,color=black] (b) -- (a);
\draw [line width=1.3pt,color=black,->] (b) -- (d);
%\draw [line width=1.3pt,color=black] (c) -- (b);
%\draw [line width=1.3pt,color=black] (c) -- (d);
%\draw [line width=1.3pt,color=black] (d) -- (a);

\draw [line width=1.3pt,color=black,->] (cout) -- (c);
\draw [line width=1.3pt,color=black,->] (a) -- (aout);
\draw [line width=1.3pt,color=black,->] (bout) -- (b);
\draw [line width=1.3pt,color=black,->] (d) -- (dout);

\end{tikzpicture}


==> trapped-K4-orientation4.tex <==
\begin{tikzpicture}[scale = 0.7]


%%NODES

\node (alpha) [black vertex] at (-2,2) {};
\node (a) [black vertex, label={[xshift=0.5cm]above:$x_3$}] at (0,2) {};
\node (aout) [] at (0,3) {};

\node (beta) [black vertex] at (2,2) {};
\node (b) [black vertex, label={[yshift=-0.5cm]right:$x_0$}] at (2,0) {};
\node (bout) [] at (3,0) {};

\node (gamma) [black vertex] at (2,-2) {};
\node (c) [black vertex, label={[xshift=-0.5cm]below:$x_1$}] at (0,-2) {};
\node (cout) [] at (0,-3) {};

\node (delta) [black vertex] at (-2,-2) {};
\node (d) [black vertex, label={[yshift=0.5cm]left:$x_2$}] at (-2,0) {};
\node (dout) [] at (-3,0) {};


\draw [line width=1.3pt,color=red,->] (alpha) -- (a);
\draw [line width=1.3pt,color=red,->] (alpha) -- (d);
\draw [line width=1.3pt,color=red,->] (beta) -- (a);
\draw [line width=1.3pt,color=red,->] (beta) -- (b);
\draw [line width=1.3pt,color=red,->] (gamma) -- (b);
\draw [line width=1.3pt,color=red,->] (gamma) -- (c);
\draw [line width=1.3pt,color=red,->] (delta) -- (c);
\draw [line width=1.3pt,color=red,->] (delta) -- (d);



\draw [line width=1.3pt,color=black,->] (a) -- (c);
\draw [line width=1.3pt,color=black,->] (b) -- (a);
\draw [line width=1.3pt,color=black,->] (b) -- (d);
\draw [line width=1.3pt,color=black,->] (c) -- (b);
\draw [line width=1.3pt,color=black,->] (c) -- (d);
\draw [line width=1.3pt,color=black,->] (d) -- (a);

\draw [line width=1.3pt,color=black,->] (cout) -- (c);
\draw [line width=1.3pt,color=black,->] (a) -- (aout);
\draw [line width=1.3pt,color=black,->] (bout) -- (b);
\draw [line width=1.3pt,color=black,->] (d) -- (dout);

\end{tikzpicture}


==> trapped-K4.tex <==
\begin{tikzpicture}[scale = 0.7]


%%NODES

\node (alpha) [black vertex] at (0,0) {};
\node (a) [black vertex] at (2,0) {};
\node (beta) [black vertex] at (4,0) {};
\node (b) [black vertex] at (4,-2) {};

\node (gamma) [black vertex] at (4,-4) {};
\node (c) [black vertex] at (2,-4) {};
\node (delta) [black vertex] at (0,-4) {};

\node (d) [black vertex] at (0,-2) {};


\draw [line width=1.3pt,color=red,->] (alpha) -- (a);
\draw [line width=1.3pt,color=red,->] (alpha) -- (d);
\draw [line width=1.3pt,color=red,->] (beta) -- (a);
\draw [line width=1.3pt,color=red,->] (beta) -- (b);
\draw [line width=1.3pt,color=red,->] (gamma) -- (b);
\draw [line width=1.3pt,color=red,->] (gamma) -- (c);
\draw [line width=1.3pt,color=red,->] (delta) -- (c);
\draw [line width=1.3pt,color=red,->] (delta) -- (d);



\draw [line width=1.3pt,color=black] (a) -- (c);
\draw [line width=1.3pt,color=black] (b) -- (a);
\draw [line width=1.3pt,color=black] (b) -- (d);
\draw [line width=1.3pt,color=black] (c) -- (b);
\draw [line width=1.3pt,color=black] (c) -- (d);
\draw [line width=1.3pt,color=black] (d) -- (a);

\end{tikzpicture}


==> trapped-P2.tex <==
\begin{tikzpicture}[scale = 1]
\def\r3{1.73205}
\def\y{1.4142}


\node (a) [black vertex] at (0.5-\r3*0.5,\r3*0.5+0.5) {};
\node (b) [black vertex] at (1,\r3) {};
\node (c) [black vertex] at (1.5+\r3*0.5, \r3*0.5+0.5) {};
\node (d) [black vertex] at (2,0) {};
\node (e) [black vertex] at (1,-1) {};
\node (f) [black vertex] at (0,0) {};

\draw [line width=1.3pt,color=red,->] (a) -- (b);
\draw [line width=1.3pt,color=red,->] (a) -- (f);
\draw [line width=1.3pt,color=red,->] (c) -- (b);
\draw [line width=1.3pt,color=red,->] (c) -- (d);
\draw [line width=1.3pt,color=red,->] (e) -- (d);
\draw [line width=1.3pt,color=red,->] (e) -- (f);


\draw [line width=1.3pt,color=black, -] (f) -- (d);
\draw [line width=1.3pt,color=black, -] (d) -- (b);
		
\end{tikzpicture}


==> trapped-triangle.tex <==
\begin{tikzpicture}[scale = 1]
\def\r3{1.73205}
\def\y{1.4142}


\node (a) [black vertex] at (0.5-\r3*0.5,\r3*0.5+0.5) {};
\node (b) [black vertex] at (1,\r3) {};
\node (c) [black vertex] at (1.5+\r3*0.5, \r3*0.5+0.5) {};
\node (d) [black vertex] at (2,0) {};
\node (e) [black vertex] at (1,-1) {};
\node (f) [black vertex] at (0,0) {};

\draw [line width=1.3pt,color=red,->] (a) -- (b);
\draw [line width=1.3pt,color=red,->] (a) -- (f);
\draw [line width=1.3pt,color=red,->] (c) -- (b);
\draw [line width=1.3pt,color=red,->] (c) -- (d);
\draw [line width=1.3pt,color=red,->] (e) -- (d);
\draw [line width=1.3pt,color=red,->] (e) -- (f);


\draw [line width=1.3pt,color=black, -] (f) -- (d);
\draw [line width=1.3pt,color=black, -] (d) -- (b);
\draw [line width=1.3pt,color=black, -] (b) -- (f);
		
\end{tikzpicture}

